More Is Never Less: Affordable Robustness to Additive Attacks via Monotone Multiple-Instance Learning

Static malware detectors that represent each sample as a bag of extracted features, such as permissions, API calls, or imported functions, are cheap to deploy and remain state-of-the-art under temporal drift and in selective classification. Yet, attackers can evade them by adding benign-looking content that outweighs malicious evidence. Canonically, detectors encode the presence of a few thousand features, selected during training, as sparse multi-hot vectors over a fixed vocabulary. Features that emerge after training remain invisible. We show that linear models and multi-layer perceptrons (MLPs) over this input are sum-pooled set models in disguise. Sum-pooling lets added benign features cancel malicious evidence. Instead, we cast malware detection with set-shaped static features as a multiple-instance learning (MIL) problem. To this end, we propose MalSets, which uses max-pooled Deep Sets models with a monotone head to ensure that any malicious evidence remains undiluted; thus, more is never less. Under MIL, a general text encoder maps any feature string to an embedding, thus eliminating the long-standing out-of-vocabulary problem at test time. Max-pooling retains the malicious evidence regardless of how many benign features an attacker adds. Since max-pooling can only grow when features are added, constraining the head alone makes the malware score monotone under additions, even against a white-box attacker adapted to this architecture. While monotone detectors are never evaded by state-of-the-art black-box or white-box attacks, they often significantly pay for this robustness in clean performance since benign features cannot count as evidence. However, by combining a non-monotone set encoder with max-pooling and a monotone head, MalSets maintains the robustness of prior monotone classifiers while achieving state-of-the-art performance.

==> figures/figure1.tex <==
\definecolor{fM}{HTML}{CC79A7}%
\definecolor{fG}{HTML}{009E73}%
\definecolor{fB}{HTML}{0072B2}%
\definecolor{fBand}{HTML}{F2F2F2}%
\definecolor{fNew}{HTML}{8B6508}%
\def\fc{0.40}%
\def\figF{10}\def\figB{12}%
\newcommand{\figfs}{\fontsize{\figF}{\figB}\selectfont}%
\newcommand{\fq}[1]{\char34 #1\char34}%
\tikzset{fstr/.style={font=\figfs\ttfamily, text=#1!75!black, inner sep=0.5pt}}%
\newcommand{\fStrSet}[2]{%
  \foreach \r/\c/\str in {0/fM/{SEND\_SMS}, 1/fG/{getDeviceId}, 2/fB/{BOOT\_COMPLETED}} {%
    \node[anchor=east, fstr=\c] (#2\r) at (#1,\yIn+\fc-\r*\fc) {\fq{\str}};}%
  \coordinate (#2br) at ($(#22.west)+(-0.08,0)$);%
  \draw[decorate, decoration={brace, amplitude=4pt}, black!70, line width=0.6pt]%
    (#2br |- 0,\yIn-\fc-0.17) -- (#2br |- 0,\yIn+\fc+0.17);}%
\newcommand{\fNum}[1]{\ifnum#1<0 \scalebox{0.55}[1]{$-$}\the\numexpr-#1\relax\else#1\fi}%
\newcommand{\fCellV}[5]{%
  \pgfmathtruncatemacro{\fPct}{abs(#4)*#5}%
  \fill[#3!\fPct!white] (#1,#2) rectangle ++(\fc,\fc);%
  \draw[black!55, line width=0.3pt] (#1,#2) rectangle ++(\fc,\fc);%
  \ifnum\fPct>45 \def\fTc{white}\else\def\fTc{black!85}\fi%
  \node[font=\figfs, text=\fTc, inner sep=0pt] at ($(#1,#2)+(\fc/2,\fc/2)$) {\fNum{#4}};}%
\newcommand{\fRow}[5]{\edef\fList{#4}\foreach \v [count=\i from 0] in \fList {\fCellV{#1+\i*\fc}{#2}{#3}{\v}{#5}}}%
\newcommand{\fGrey}[2]{\fRow{#1}{#2}{black}{4,3,9,-1,5,6}{7}}%
\newcommand{\fH}[5]{\fRow{#1}{#2}{fM}{#3}{13}\fRow{#1}{#2-\fc}{fG}{#4}{13}\fRow{#1}{#2-2*\fc}{fB}{#5}{13}}%
\newcommand{\fWin}[3]{\foreach \i/\r in {#3} {\draw[black, line width=1pt] (#1+\i*\fc,#2-\r*\fc) rectangle ++(\fc,\fc);}}%
\newcommand{\fMax}[3]{\foreach \c/\v [count=\i from 0] in {#3} {\fCellV{#1+\i*\fc}{#2}{\c}{\v}{13}\draw[black, line width=1pt] (#1+\i*\fc,#2) rectangle ++(\fc,\fc);}}%
\def\fNone{n}%
\newcommand{\fBit}[3]{%
  \edef\fTmp{#3}%
  \ifx\fTmp\fNone%
    \draw[black!55, line width=0.3pt, fill=white] (#1,#2) rectangle ++(\fc,\fc);%
    \node[font=\figfs, text=black!40] at ($(#1,#2)+(\fc/2,\fc/2)$) {0};%
  \else%
    \draw[black!55, line width=0.3pt, fill=#3] (#1,#2) rectangle ++(\fc,\fc);%
    \node[font=\figfs\bfseries, text=white] at ($(#1,#2)+(\fc/2,\fc/2)$) {1};%
  \fi}%
\newcommand{\fGlyphAxes}[2]{\draw[black!45, line width=0.3pt] (#1+0.08,#2+0.17) -- (#1+0.08,#2-0.15) -- (#1+0.68,#2-0.15);}%
\newcommand{\fFreeGlyph}[2]{\fGlyphAxes{#1}{#2}\draw[black, line width=0.7pt, rounded corners=1.2pt] (#1+0.12,#2-0.08) -- (#1+0.24,#2+0.12) -- (#1+0.36,#2-0.1) -- (#1+0.48,#2+0.1) -- (#1+0.64,#2-0.06);}%
\newcommand{\fMonoGlyph}[2]{\fGlyphAxes{#1}{#2}\draw[black, line width=0.7pt] (#1+0.12,#2-0.11) -- (#1+0.26,#2-0.08) -- (#1+0.38,#2+0.04) -- (#1+0.52,#2+0.09) -- (#1+0.64,#2+0.14);}%
\newcommand{\fCols}[3]{\foreach \i in {0,...,5} {\draw[colflow] (#1+\i*\fc+\fc/2,#2) -- (#1+\i*\fc+\fc/2,#3);}}%
\pgfdeclarelayer{figonebg}\pgfsetlayers{figonebg,main}%
\begin{tikzpicture}[
    >=Latex, font=\figfs,
    box/.style={draw=black!80, line width=0.8pt, fill=white, rounded corners=2pt, minimum height=6.5mm, inner sep=2pt},
    enc/.style={box, minimum width=2.4cm},
    head/.style={box, minimum width=2.0cm},
    pool/.style={box, minimum width=2.4cm},
    newbox/.style={fill=fNew!20},
    rowflow/.style={->, line width=0.6pt, >={Latex[length=1.6mm]}},
    plbl/.style={rectangle, draw=black!70, line width=0.6pt, inner sep=0pt, minimum size=4.6mm, font=\bfseries\figfs},
    sub/.style={font=\fontsize{14.1}{17}\selectfont, anchor=west},
    flow/.style={->, black!70},
    colflow/.style={->, black!55, line width=0.4pt, >={Latex[length=1.2mm]}},
    eq/.style={font=\figfs\bfseries, text=black!75},
    chg/.style={->, thick, fNew},
    stepc/.style={circle, draw=fNew, text=fNew, line width=0.7pt, inner sep=0pt, minimum size=4.6mm, font=\figfs\bfseries},
    stepnum/.style={label={[stepc, label distance=1.2pt]left:{#1}}},
    steptxt/.style={font=\figfs, text=fNew, inner sep=1pt},
]
\def\yIn{-1.2}\def\yE{-2.23}\def\yEnc{-2.95}\def\yH{-4.2}\def\yOp{-5.45}\def\yZ{-6.3}\def\yAct{-7.3}\def\yHid{-8.15}\def\yCls{-8.85}\def\yOut{-9.85}
\def\yLbl{0.70}\def\yBrace{1.10}\def\yStep{0.75}
\def\cxa{2.2}\def\cxc{10.8}\def\cxd{17.9}\def\cxe{26.1}\def\dL{1.95}%
\def\HM{5,-2,2,1,6,-2}\def\HG{-2,4,1,-4,2,3}\def\HB{1,1,6,2,-3,5}
\def\CM{4,0,2,0,5,1}\def\CG{1,3,0,4,0,2}\def\CB{0,1,5,2,1,3}%
\def\EM{4,2,0,1,5,0}\def\EG{1,5,2,3,0,1}\def\EB{0,1,5,4,2,3}

\draw[black, line width=0.6pt, dash pattern=on 2pt off 1.5pt, rounded corners=6pt] (\cxa-3.3,1.20) rectangle (\cxc+2.55,\yOut-0.4);
\fill[fBand, rounded corners=3pt] (\cxa-1.75,\yH-0.64) rectangle (\cxc+1.75,\yZ+0.36);

\foreach \cx/\l/\nm in {\cxa/A/{\dd{}}, \cxc/B/{\dsv{\mbox{\fontsize{15.9}{17}\selectfont\bfseries SUM}}}, \cxd/C/{\dsv{\mbox{\fontsize{15.9}{17}\selectfont\bfseries MAX}}}, \cxe/D/{\sys{}}} {
  \node[sub, anchor=center] (T\l) at (\cx+0.27,\yLbl) {\nm};
  \node[plbl, anchor=east] at ($(T\l.west)+(-0.12,0)$) {\l};}

\pgfmathsetmacro{\xl}{\cxa-2.5*\fc}
\pgfmathsetmacro{\hl}{\cxa-3*\fc}
\def\yT{-2.25}%
\foreach \r/\c/\vals in {0/fM/{5,-2,2,1,6,-2}, 1/n/{3,2,-1,4,-2,3}, 2/fG/{-2,4,1,-4,2,3}, 3/n/{1,-3,2,2,4,-1}, 4/fB/{1,1,6,2,-3,5}} {
  \pgfmathsetmacro{\yr}{\yT-\fc/2-\r*\fc}
  \ifx\c\fNone
    \foreach \v [count=\k from 0] in \vals {
      \draw[black!30, line width=0.3pt, fill=white] (\hl+\k*\fc,\yr) rectangle ++(\fc,\fc);
      \node[font=\figfs, text=black!30, inner sep=0pt] at (\hl+\k*\fc+\fc/2,\yr+\fc/2) {\fNum{\v}};}
  \else
    \fRow{\hl}{\yr}{\c}{\vals}{13}
  \fi}
\node[anchor=west] at (\cxa+3*\fc+0.06,\yT-2*\fc) {$W_1^{\top}$};
\foreach \r/\c in {0/fM, 2/fG, 4/fB} {
  \fill[\c] (\hl-0.06,\yT-\r*\fc) -- ++(-0.2,0.11) -- ++(0,-0.22) -- cycle;}
\foreach \i/\c in {0/fM, 1/n, 2/fG, 3/n, 4/fB} {\fBit{\xl+\i*\fc}{\yIn-\fc/2}{\c}}
\foreach \i/\c/\str in {0/fM/{SEND\_SMS}, 2/fG/{getDeviceId}, 4/fB/{BOOT\_COMPLETED}} {
  \node[rotate=26, anchor=south west, fstr=\c] at (\xl+\i*\fc+\fc/2-0.06,\yIn+\fc/2+0.04) {\fq{\str}};}
\node[anchor=north west, inner sep=1pt] (xlbl) at (\xl+5*\fc+0.04,\yIn-0.12) {$\mathbf x\in\{0,1\}^{|V|}$};%
\node at (\cxa,{(\yIn-\fc/2+\yT+\fc/2)/2}) {$\times$};%
\node[pool] (Pa) at (\cxa,\yOp) {$\mathbf r=\sum_{s\in S\cap V}\mathbf w_s$};
\fCols{\hl}{\yT-4.5*\fc-0.03}{\yOp+0.34}
\fCols{\hl}{\yOp-0.34}{\yZ+\fc/2+0.03}
\fGrey{\hl}{\yZ-\fc/2}
\node[anchor=west] at (\cxa+3*\fc+0.06,\yZ) {$\mathbf r$};
\newcommand{\fAct}[2]{%
  \draw[black!80, line width=0.8pt, rounded corners=2pt] (#1-1.7,\yAct+0.42) rectangle (#1+1.7,\yCls-0.33);
  \node (#2act) at (#1,\yAct) {$\mathbf h=\sigma(\mathbf r+\mathbf b)$};
  \draw[flow] (#1,\yZ-\fc/2-0.03) -- (#1,\yAct+0.42);
  \fCols{#1-3*\fc}{\yAct-0.40}{\yHid+\fc/2+0.03}
  \fRow{#1-3*\fc}{\yHid-\fc/2}{black}{0,0,5,0,1,2}{7}
  \node[anchor=west] at (#1+3*\fc+0.06,\yHid) {$\mathbf h$};
  \node at (#1-0.5,\yCls) {$\rho$};\fFreeGlyph{#1-0.25}{\yCls}
  \draw[flow] (#1,\yHid-\fc/2-0.03) -- (#1,\yCls+0.2);
  \node (#2out) at (#1,\yOut) {$\Pmal$};\draw[flow] (#1,\yCls-0.33) -- (#2out);}
\fAct{\cxa}{A}
\newcommand{\fSplit}[1]{%
  \pgfmathsetmacro{\xl}{#1-2.5*\fc}
  \foreach \r/\pos/\c in {0/0/fM, 1/2/fG, 2/4/fB} {
    \foreach \i in {0,...,4} {\ifnum\i=\pos \fBit{\xl+\i*\fc}{\yIn+\fc/2-\r*\fc}{\c}\else\fBit{\xl+\i*\fc}{\yIn+\fc/2-\r*\fc}{n}\fi}}}
\newcommand{\fPhiRows}[2]{%
  \foreach \r/\c/\o in {0/fM/-0.17, 1/fG/0, 2/fB/0.17} {
    \draw[rowflow, \c] (#1+2.5*\fc+0.03,\yIn+\fc-\r*\fc) to[out=0, in=0, looseness=1.5] ($(#2.east)+(0,\o)$);
    \draw[rowflow, \c] ($(#2.west)+(0,\o)$) to[out=180, in=180, looseness=1.5] (#1-3*\fc-0.03,\yH+\fc-\r*\fc);}}
\def\gB{0.3}%
\fSplit{\cxc+\gB}
\fStrSet{\cxc+\gB-2.5*\fc-0.1}{TB}
\node[enc] (Ec) at (\cxc,\yEnc) {$\phi(\mathbf u_i)=W_1\mathbf u_i$};
\fH{\cxc-3*\fc}{\yH+\fc/2}{\HM}{\HG}{\HB}
\foreach \r/\c/\o in {0/fM/-0.17, 1/fG/0, 2/fB/0.17} {
  \draw[rowflow, \c] (\cxc+\gB+2.5*\fc+0.03,\yIn+\fc-\r*\fc) to[out=0, in=0, looseness=1.5] ($(Ec.east)+(0,\o)$);
  \draw[rowflow, \c] ($(Ec.west)+(0,\o)$) to[out=180, in=180, looseness=1.5] (\cxc-3*\fc-0.03,\yH+\fc-\r*\fc);}
\node[pool] (Pc) at (\cxc,\yOp) {$r_j=\sum_{i=1}^{3} H_{ij}$};
\fCols{\cxc-3*\fc}{\yH-1.5*\fc-0.03}{\yOp+0.34}
\fGrey{\cxc-3*\fc}{\yZ-\fc/2}
\fCols{\cxc-3*\fc}{\yOp-0.34}{\yZ+\fc/2+0.03}
\node[anchor=west] at (\cxc+3*\fc+0.06,\yH) {$H$};
\node[anchor=west] at (\cxc+3*\fc+0.06,\yZ) {$\mathbf r$};
\fAct{\cxc}{B}
\foreach \y in {\yZ,\yHid,\yOut} {\node[eq] at ({(\cxa+\cxc)/2},\y) {$=$};}
\draw[decorate, decoration={brace, amplitude=4pt}, black!70, line width=0.6pt]
  (\cxa-1.85,\yCls+0.26) -- node[left=4pt] {layer 1} (\cxa-1.85,\yT+\fc/2);
\foreach \yb/\yt/\lbl in {{\yH-1.5*\fc}/{\yEnc+0.33}/{$\boldsymbol\phi$}, {\yZ-\fc/2-0.02}/{\yOp+0.33}/{\tikz[baseline=-0.6ex]{\draw[line width=0.85pt] (0,0) circle (0.115) (-0.115,0) -- (0.115,0) (0,-0.115) -- (0,0.115);}}, {\yCls-0.33}/{\yAct+0.42}/{$\boldsymbol\rho$}} {
  \draw[decorate, decoration={brace, amplitude=4pt}, black!70, line width=0.6pt]
    (\cxc-2.45,\yb) -- node[left=4pt] {\lbl} (\cxc-2.45,\yt);}
\draw[black!45, line width=0.5pt, dash pattern=on 2pt off 1.5pt] (\cxa-1.85,\yCls+0.26) -- (\cxc+1.7,\yCls+0.26);

\fSplit{\cxd}
\node[enc] (Ed) at (\cxd,\yEnc) {$\phi(\mathbf u_i)=\mathrm{MLP}(\mathbf u_i)$};
\fH{\cxd-3*\fc}{\yH+\fc/2}{\CM}{\CG}{\CB}
\fWin{\cxd-3*\fc}{\yH+\fc/2}{0/0, 1/1, 2/2, 3/1, 4/0, 5/2}
\fPhiRows{\cxd}{Ed}
\node[pool, newbox] (Pd) at (\cxd,\yOp) {$r_j=\max_{i=1}^{3} H_{ij}$};
\fCols{\cxd-3*\fc}{\yH-1.5*\fc-0.03}{\yOp+0.34}
\fMax{\cxd-3*\fc}{\yZ-\fc/2}{fM/4, fG/3, fB/5, fG/4, fM/5, fB/3}
\fCols{\cxd-3*\fc}{\yOp-0.34}{\yZ+\fc/2+0.03}
\node[anchor=west] at (\cxd+3*\fc+0.06,\yH) {$H$};
\node[anchor=west] at (\cxd+3*\fc+0.06,\yZ) {$\mathbf r$};
\node[head] (Cd) at (\cxd,\yCls) {};
\node at (\cxd-0.5,\yCls) {$\rho$};\fFreeGlyph{\cxd-0.25}{\yCls}
\draw[flow] (\cxd,\yZ-\fc/2-0.03) -- (Cd);
\node (Od) at (\cxd,\yOut) {$\Pmal$};\draw[flow] (Cd) -- (Od);

\def\eW{0.8}%
\pgfmathsetmacro{\xEL}{\cxe-0.15}%
\pgfmathsetmacro{\xER}{\xEL+4*\eW}
\pgfmathsetmacro{\xBar}{\xEL-0.4}%
\fStrSet{\xBar-0.1}{S}
\draw[black!80, line width=0.8pt, fill=fNew!20, rounded corners=2pt] (\xBar,\yIn-1.5*\fc-0.12) rectangle (\xBar+0.3,\yIn+1.5*\fc+0.12);
\node at (\xBar+0.15,\yIn) {$e$};
\foreach \r/\c/\vals in {0/fM/{0.1,-0.4,0.3}, 1/fG/{-0.1,0.2,0.5}, 2/fB/{0.4,-0.2,0.1}} {
  \foreach \v [count=\i from 0] in \vals {
    \fill[\c!14!white] (\xEL+\i*\eW,\yIn+\fc/2-\r*\fc) rectangle ++(\eW,\fc);
    \draw[black!55, line width=0.3pt] (\xEL+\i*\eW,\yIn+\fc/2-\r*\fc) rectangle ++(\eW,\fc);
    \node[font=\figfs, inner sep=0pt] at (\xEL+\i*\eW+\eW/2,\yIn+\fc-\r*\fc) {$\v$};}
  \draw[black!55, line width=0.3pt] (\xEL+3*\eW,\yIn+\fc/2-\r*\fc) rectangle ++(\eW,\fc);
  \node[font=\figfs, inner sep=0pt] at (\xEL+3.5*\eW,\yIn+\fc-\r*\fc) {$\cdots$};}
\node[font=\figfs, anchor=south] at ({(\xEL+\xER)/2},\yIn+1.5*\fc+0.02) {$e(s_i)\in\mathbb R^{3072}$};
\node[enc] (Ef) at (\cxe,\yEnc) {$\phi(e(s_i))$};
\fH{\cxe-3*\fc}{\yH+\fc/2}{\EM}{\EG}{\EB}
\fWin{\cxe-3*\fc}{\yH+\fc/2}{0/0, 1/1, 2/2, 3/2, 4/0, 5/2}
\foreach \r/\c/\o in {0/fM/-0.17, 1/fG/0, 2/fB/0.17} {\draw[rowflow, \c] (\xER+0.03,\yIn+\fc-\r*\fc) to[out=0, in=0, looseness=1.5] ($(Ef.east)+(0,\o)$);}
\foreach \r/\c/\o in {0/fM/-0.17, 1/fG/0, 2/fB/0.17} {\draw[rowflow, \c] ($(Ef.west)+(0,\o)$) to[out=180, in=180, looseness=1.5] (\cxe-3*\fc-0.03,\yH+\fc-\r*\fc);}
\node[anchor=west] at (\cxe+3*\fc+0.06,\yH) {$H$};
\node[pool] (Pe) at (\cxe,\yOp) {$r_j=\max_{i=1}^{3} H_{ij}$};
\fCols{\cxe-3*\fc}{\yH-1.5*\fc-0.03}{\yOp+0.34}
\fMax{\cxe-3*\fc}{\yZ-\fc/2}{fM/4, fG/5, fB/5, fB/4, fM/5, fB/3}
\fCols{\cxe-3*\fc}{\yOp-0.34}{\yZ+\fc/2+0.03}
\node[anchor=west] at (\cxe+3*\fc+0.06,\yZ) {$\mathbf r$};
\node[head, newbox] (Ce) at (\cxe,\yCls) {};
\node at (\cxe-0.5,\yCls) {$g$};\fMonoGlyph{\cxe-0.25}{\yCls}
\draw[flow] (\cxe,\yZ-\fc/2-0.03) -- (Ce);
\node (Oe) at (\cxe,\yOut) {$\Pmal$};\draw[flow] (Ce) -- (Oe);

\coordinate (s1a) at (\cxa+2.5*\fc+0.1,\yIn);%
\coordinate (s1b) at ($(TBbr |- 0,\yIn)+(-0.2,0)$);
\draw[chg] (s1a) -- (s1b);
\node[steptxt, anchor=south, stepnum=1] at ($(s1a)!0.5!(s1b)+(0.19,0.1)$) {Set};
\def\xS{10.3}
\draw[chg] (Pc.east) -- (Pd.west);
\node[steptxt, anchor=south, stepnum=2] at ($(Pc.east)!0.5!(Pd.west)+(0.79,0.14)$) {MAX-Pooling};
\draw[fNew, line width=0.8pt, dash pattern=on 1.2pt off 1.4pt] (\cxc,\yAct) ellipse [x radius=1.55, y radius=0.29];
\draw[->, fNew, line width=0.8pt, dash pattern=on 1.2pt off 1.4pt, >={Latex[length=1.8mm]}]
  (\cxc+1.55,\yAct) to[out=0, in=-90] (12.8,-5.6) .. controls (12.8,-4.0) and ($(Ed.west)+(-1.0,0.8)$) .. ($(Ed.west)+(0,0.24)$);%
\begin{pgfonlayer}{figonebg}
\coordinate (s3a) at (\cxd+2.5*\fc+0.03,\yIn);
\coordinate (s3b) at ($(Sbr |- 0,\yIn)+(-0.2,0)$);
\draw[chg] (s3a) -- (s3b);
\end{pgfonlayer}
\node[steptxt, anchor=south, stepnum=3] at ($(\cxd+1.85,\yIn)!0.5!(s3b)+(0.19,0.1)$) {Domain};%
\draw[chg] (Cd.east) -- node[steptxt, above=4.5pt, xshift=0.19cm, stepnum=4] {Monotone} (Ce.west);
\pgfresetboundingbox
\path (\cxa-3.4,1.27) rectangle (\xER+0.95,\yOut-0.45);%
\end{tikzpicture}


==> figures/figure_polarity.tex <==
\providecommand{\polData}{figures/polarity_data}
\input{\polData/summary.tex}
\input{figures/polarity_style}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.40cm, y descriptions at=edge left},
                  polax, width=0.31\textwidth, height=4.0cm]
\nextgroupplot[title={\dd{}}, xlabel={channels $h_j$, by activity}]                \polPanel{dd}{DD}
\nextgroupplot[title={\dsv{\mbox{\small\bfseries SUM}, e, \Sigma^{*}}}, xlabel={channels $r_j$, by activity}] \polPanel{dssum}{DSS}
\nextgroupplot[title={\dsv{\mbox{\small\bfseries MAX}, e, \Sigma^{*}}}, xlabel={channels $r_j$, by activity}] \polPanel{dsfree}{DSF}
\nextgroupplot[title={\sys{}}, xlabel={channels $r_j$, by activity}]                \polPanel{dscert}{DSC}
\end{groupplot}
\polLegend{($(group c2r1.south)!0.5!(group c3r1.south)$)}
\end{tikzpicture}


==> figures/figure_polarity_baselines.tex <==
\def\polData{figures/polarity_baselines_data}%
\input{\polData/summary.tex}
\input{figures/polarity_style}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=5 by 1, horizontal sep=0.40cm, y descriptions at=edge left},
                  polax, width=0.262\textwidth, height=4.0cm,
                  xlabel={channels $h_j$, by activity}]
\nextgroupplot[title={\dd{}}]    \polPanel{dd}{DD}
\nextgroupplot[title={\ramda{}}] \polPanel{ramda}{RAM}
\nextgroupplot[title={\hcc{}}]   \polPanel{hcc}{HCC}
\nextgroupplot[title={\tif{}}]   \polPanel{tif}{TIF}
\nextgroupplot[title={\drmd{}}]  \polPanel{drmd}{DRMD}
\end{groupplot}
\polLegend{(group c3r1.south)}
\end{tikzpicture}


==> figures/figure_tradeoff.tex <==
\providecommand{\tfDir}{figures/tradeoff_data/}
\pgfplotsset{
  tradeoffcmap/.style={colormap={evade}{rgb255(0)=(26,150,65) rgb255(1)=(166,217,106) rgb255(2)=(254,224,139)
                                       rgb255(3)=(253,174,97) rgb255(4)=(215,25,28)}},
  tfOnly/.style={x filter/.append code={\edef\tfA{\thisrow{paradigm}}\edef\tfB{#1}\ifx\tfA\tfB\else\def\pgfmathresult{nan}\fi}},
  tfDodge/.style n args={3}{x filter/.append code={\edef\tfA{\thisrow{key}}\edef\tfB{#1}\ifx\tfA\tfB\pgfmathparse{\pgfmathresult+(#2)}\fi},
                            y filter/.append code={\edef\tfA{\thisrow{key}}\edef\tfB{#1}\ifx\tfA\tfB\pgfmathparse{\pgfmathresult+(#3)}\fi}},
  tfDodged/.style={tfDodge={drebinplus}{-0.75}{-0.75}, tfDodge={mono_gbt}{0.75}{0.75}, tfDodge={lgbm}{0}{-0.5}},%
  tfPts/.style={scatter, only marks, point meta=explicit, unbounded coords=discard, forget plot,
                scatter/use mapped color={draw=mapped color!62!black, fill=mapped color}, line width=0.45pt},
  tfNum/.style={only marks, mark=none, point meta=explicit, unbounded coords=discard, forget plot,
                visualization depends on={100*\thisrow{txtw} \as \tfW},
                nodes near coords={\pgfmathprintnumber[fixed, precision=0, assume math mode=true]{\pgfplotspointmeta}},
                nodes near coords align={center},
                every node near coord/.append style={font=\sffamily\bfseries\fontsize{4.6}{4.6}\selectfont,
                  text=white!\tfW!black!85, inner sep=0pt}},
  tfLin/.style={mark=square*, mark size=3.5pt},
  tfTree/.style={mark=triangle*, mark size=5.4pt},
  tfMLP/.style={mark=*, mark size=3.9pt},
  tfMIL/.style={mark=diamond*, mark size=4.9pt},
}
\tikzset{
  tfFrame/.style={draw=black, line width=0.8pt, sharp corners, fill=white, inner xsep=2.6pt, inner ysep=2pt,
                  font=\scriptsize\bfseries},
}
\def\tfData{\tfDir tradeoff_data.csv}
\input{\tfDir pareto_front}%
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=6.3cm, height=6.3cm, tradeoffcmap,
  xmin=0, xmax=50, ymin=0, ymax=50,
  axis lines=left, axis line style={black!55, -}, tick style={black!55}, tick align=outside,
  major tick length=2pt,
  xlabel={F1, clean AL}, ylabel={F1, attacked AL},
  xtick={0,10,20,30,40}, ytick={0,10,20,30,40},
  grid=major, major grid style={black!8, line width=0.4pt},
  tick label style={font=\scriptsize, text=black!75}, label style={font=\footnotesize},
  clip=false,
  point meta min=0, point meta max=100,
  legend columns=4,
  legend style={at={(0.5,-0.15)}, anchor=north, draw=none, fill=none, font=\scriptsize,
    /tikz/every even column/.append style={column sep=6pt}},
]
\addplot[black!30, densely dashed, line width=0.5pt, domain=0:44, forget plot] {x};
\node[font=\scriptsize, text=black!45, rotate=45, anchor=south] at (axis cs:29.0,29.0) {no evasion};
\addplot[black!45, line width=0.8pt, line join=round, forget plot] coordinates {\tfPareto};
\node[font=\scriptsize\itshape, text=black!55, anchor=west, inner sep=1pt, align=left] at (axis cs:49.3,33.2) {Pareto\\front};
\draw[-{Latex[length=1.8mm, width=1.5mm]}, black!45, line width=0.7pt] (axis cs:45.4,38.2) -- (axis cs:49.3,42.1)
  node[pos=0.45, sloped, above, font=\scriptsize, text=black!55, inner sep=1.5pt] {better};
\addplot[tfPts, tfLin]  table[x=clean, y=attacked, meta=ev, col sep=comma, tfDodged, tfOnly=lin]  {\tfData};
\addplot[tfPts, tfTree] table[x=clean, y=attacked, meta=ev, col sep=comma, tfDodged, tfOnly=tree] {\tfData};
\addplot[tfPts, tfMLP]  table[x=clean, y=attacked, meta=ev, col sep=comma, tfDodged, tfOnly=mlp]  {\tfData};
\addplot[tfPts, tfMIL]  table[x=clean, y=attacked, meta=ev, col sep=comma, tfDodged, tfOnly=mil]  {\tfData};
\addplot[tfNum] table[x=clean, y=ynum, meta=ev, col sep=comma, tfDodged] {\tfData};
\addlegendimage{only marks, mark=square*,   mark size=2.3pt, draw=black!45, fill=black!12, line width=0.45pt}\addlegendentry{Linear}
\addlegendimage{only marks, mark=triangle*, mark size=3.0pt, draw=black!45, fill=black!12, line width=0.45pt}\addlegendentry{Trees}
\addlegendimage{only marks, mark=*,         mark size=2.5pt, draw=black!45, fill=black!12, line width=0.45pt}\addlegendentry{MLPs}
\addlegendimage{only marks, mark=diamond*,  mark size=3.1pt, draw=black!45, fill=black!12, line width=0.45pt}\addlegendentry{MIL}
\begin{scope}[every node/.style={font=\scriptsize, inner sep=1.5pt}]
\node[anchor=west, inner xsep=0.6pt] at (axis cs:31.85,0.0) {\dr{}};
\node[anchor=east]       at (axis cs:22.6,0.53)  {\textsc{LSE-Forest}};
\node[anchor=east]       at (axis cs:25.6,3.43)  {\secsvm{}};
\node[anchor=south]      at (axis cs:30.6,4.9)   {\malcertain{}};
\node[anchor=west]       at (axis cs:40.9,0.37)  {\tif{}};
\node[anchor=west]       at (axis cs:39.5,7.7)   {\rf{}};
\node[anchor=west]       at (axis cs:39.4,3.0)   {\hcc{}};
\node[anchor=east]       at (axis cs:35.0,25.76) {\ramda{}};
\node[anchor=east]       at (axis cs:42.3,34.07) {\drmd{}};
\node[anchor=east]       at (axis cs:36.2,17.72) {\dd{}};
\node[anchor=east]       at (axis cs:23.0,25.6)  {\textsc{MonoGBT}};
\node[anchor=west]       at (axis cs:24.5,21.9)  {\textsc{Drebin+}};
\node[anchor=west]       at (axis cs:39.4,5.3)   {\textsc{LightGBM}};
\node[tfFrame, anchor=north, align=center] at (axis cs:47.0,28.4) {\ds{}};
\node[anchor=west]       at (axis cs:14.4,13.15) {\ddplus{}};
\node[tfFrame, anchor=east] at (axis cs:36.82,38.40) {\sys{}};
\end{scope}
\end{axis}
\end{tikzpicture}

